An efficient, globally convergent method for optimization under uncertainty using adaptive model reduction and sparse grids

This work introduces a new method to efficiently solve optimization problems constrained by partial differential equations (PDEs) with uncertain coefficients. The method leverages two sources of inexactness that trade accuracy for speed: (1) stochastic collocation based on dimension-adaptive sparse grids (SGs), which approximates the stochastic objective function with a limited number of quadrature nodes, and (2) projection-based reduced-order models (ROMs), which generate efficient approximations to PDE solutions. These two sources of inexactness lead to inexact objective function and gradient evaluations, which are managed by a trust-region method that guarantees global convergence by adaptively refining the sparse grid and reduced-order model until a proposed error indicator drops below a tolerance specified by trust-region convergence theory. A key feature of the proposed method is that the error indicator---which accounts for errors incurred by both the sparse grid and reduced-order model---must be only an asymptotic error bound, i.e., a bound that holds up to an arbitrary constant that need not be computed. This enables the method to be applicable to a wide range of problems, including those where sharp, computable error bounds are not available; this distinguishes the proposed method from previous works. Numerical experiments performed on a model problem from optimal flow control under uncertainty verify global convergence of the method and demonstrate the method's ability to outperform previously proposed alternatives.

==> tikz/bckstp0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
ytick = {0.0, 0.5, 1.0},
xmin=0.0,
width=0.8\textwidth,
ymin=0.0,
ymax=1.0,
xmax=8.0]
\addplot [fill opacity=0.5, fill=black!30!white, forget plot]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thin, red!40!white!, dashed, fill opacity=0.3, fill=red!40!white, forget plot]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  3.00000000,   0.00000000)
(  3.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=blue]
coordinates {
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};\label{line:bckstp0:inflow_stoch}

\addplot [thick, color=black]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)};\label{line:bckstp0:wall}

\addplot [thick, color=red]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)};\label{line:bckstp0:inflow_param}

\addplot [thick, color=black, forget plot]
coordinates {
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)};

\addplot [thick, color=yellow]
coordinates {
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)};\label{line:bckstp0:outflow}

\addplot [thick, color=black, forget plot]
coordinates {
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)};

\node[left]    at    (axis cs:8.0, 0.5) {$\Gamma_o$};
\node[left]    at    (axis cs:1.0, 0.25) {$\Gamma_c$};
\node[right]    at    (axis cs:0.0, 0.75) {$\Gamma_i$};
\node[]    at    (axis cs:2.0, 0.25) {$\Omega^*$};
\end{axis}
\end{tikzpicture}

==> tikz/ins/hdmopt_dtrmn.vort.quiver.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=1.0cm
  },
  width=0.5\textwidth,
  axis equal image,
  axis line style={gray},
  axis x line*=bottom,
  axis y line*=left,
  ytick = {0.0, 0.5, 1.0},
  xmin=0.0, xmax=3.0,
  ymin=0.0, ymax=1.0,
]

\nextgroupplot
\addplot graphics [xmin=0.0, xmax=3.0, ymin=0.0, ymax=1.0] {{img/ins/hdmopt_dtrmn.init.vort}.png};

\addplot [forget plot]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thin, red!40!white!, dashed, forget plot]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  3.00000000,   0.00000000)
(  3.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=blue]
coordinates {
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thick, color=black]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=red]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)};

\addplot [thick, color=yellow]
coordinates {
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)};

\addplot [blue,
          point meta={sqrt(\thisrowno{2}^2+\thisrowno{3}^2)},
          quiver={u=\thisrowno{2},
                  v=\thisrowno{3},
                  scale arrows=2.0,
                  every arrow/.append style={%
         -{Latex[scale={max(0.3,\pgfplotspointmetatransformed/1000)}]}}},
                  ] table {dat/ins/hdmopt_dtrmn.init.quiver.dat};



\nextgroupplot
\addplot graphics [xmin=0.0, xmax=3.0, ymin=0.0, ymax=1.0] {{img/ins/hdmopt_dtrmn.opt.vort}.png};

\addplot [forget plot]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thin, red!40!white!, dashed, forget plot]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  3.00000000,   0.00000000)
(  3.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=blue]
coordinates {
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thick, color=black]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=red]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)};

\addplot [thick, color=yellow]
coordinates {
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)};

\addplot [blue,
          point meta={sqrt(\thisrowno{2}^2+\thisrowno{3}^2)},
          quiver={u=\thisrowno{2},
                  v=\thisrowno{3},
                  scale arrows=0.5,
                  every arrow/.append style={%
         -{Latex[scale={max(0.2,\pgfplotspointmetatransformed/1000)}]}}},
                  ] table {dat/ins/hdmopt_dtrmn.opt.quiver.dat};

\end{groupplot}
\end{tikzpicture}


==> tikz/ins/hdmopt_stochiso.vort.quiver.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 3,
      horizontal sep=1.0cm
  },
  width=0.5\textwidth,
  axis equal image,
  axis line style={gray},
  axis x line*=bottom,
  axis y line*=left,
  ytick = {0.0, 0.5, 1.0},
  xmin=0.0, xmax=3.0,
  ymin=0.0, ymax=1.0,
]

\nextgroupplot
\addplot graphics [xmin=0.0, xmax=3.0, ymin=0.0, ymax=1.0] {{img/ins/hdmopt_stochiso.mean.init.vort}.png};

\addplot [forget plot]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thin, red!40!white!, dashed, forget plot]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  3.00000000,   0.00000000)
(  3.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=blue]
coordinates {
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thick, color=black]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=red]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)};

\addplot [thick, color=yellow]
coordinates {
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)};

\addplot [blue,
          point meta={sqrt(\thisrowno{2}^2+\thisrowno{3}^2)},
          quiver={u=\thisrowno{2},
                  v=\thisrowno{3},
                  scale arrows=2.0,
                  every arrow/.append style={%
         -{Latex[scale={max(0.3,\pgfplotspointmetatransformed/1000)}]}}},
                  ] table {dat/ins/hdmopt_stochiso.mean.init.quiver.dat};



\nextgroupplot
\addplot graphics [xmin=0.0, xmax=3.0, ymin=0.0, ymax=1.0] {{img/ins/hdmopt_stochiso.mean.opt.vort}.png};

\addplot [forget plot]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thin, red!40!white!, dashed, forget plot]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  3.00000000,   0.00000000)
(  3.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=blue]
coordinates {
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thick, color=black]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=red]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)};

\addplot [thick, color=yellow]
coordinates {
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)};

\addplot [blue,
          point meta={sqrt(\thisrowno{2}^2+\thisrowno{3}^2)},
          quiver={u=\thisrowno{2},
                  v=\thisrowno{3},
                  scale arrows=0.5,
                  every arrow/.append style={%
         -{Latex[scale={max(0.2,\pgfplotspointmetatransformed/1000)}]}}},
                  ] table {dat/ins/hdmopt_stochiso.mean.opt.quiver.dat};


\nextgroupplot
\addplot graphics [xmin=0.0, xmax=3.0, ymin=0.0, ymax=1.0] {{img/ins/hdmopt_stochiso.mean_mstd.init.vort}.png};

\addplot [forget plot]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thin, red!40!white!, dashed, forget plot]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  3.00000000,   0.00000000)
(  3.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=blue]
coordinates {
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thick, color=black]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=red]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)};

\addplot [thick, color=yellow]
coordinates {
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)};

\addplot [blue,
          point meta={sqrt(\thisrowno{2}^2+\thisrowno{3}^2)},
          quiver={u=\thisrowno{2},
                  v=\thisrowno{3},
                  scale arrows=2.0,
                  every arrow/.append style={%
         -{Latex[scale={max(0.3,\pgfplotspointmetatransformed/1000)}]}}},
                  ] table {dat/ins/hdmopt_stochiso.mean_mstd.init.quiver.dat};



\nextgroupplot
\addplot graphics [xmin=0.0, xmax=3.0, ymin=0.0, ymax=1.0] {{img/ins/hdmopt_stochiso.mean_mstd.opt.vort}.png};

\addplot [forget plot]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thin, red!40!white!, dashed, forget plot]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  3.00000000,   0.00000000)
(  3.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=blue]
coordinates {
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thick, color=black]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=red]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)};

\addplot [thick, color=yellow]
coordinates {
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)};

\addplot [blue,
          point meta={sqrt(\thisrowno{2}^2+\thisrowno{3}^2)},
          quiver={u=\thisrowno{2},
                  v=\thisrowno{3},
                  scale arrows=0.5,
                  every arrow/.append style={%
         -{Latex[scale={max(0.2,\pgfplotspointmetatransformed/1000)}]}}},
                  ] table {dat/ins/hdmopt_stochiso.mean_mstd.opt.quiver.dat};




\nextgroupplot
\addplot graphics [xmin=0.0, xmax=3.0, ymin=0.0, ymax=1.0] {{img/ins/hdmopt_stochiso.mean_pstd.init.vort}.png};

\addplot [forget plot]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thin, red!40!white!, dashed, forget plot]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  3.00000000,   0.00000000)
(  3.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=blue]
coordinates {
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thick, color=black]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=red]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)};

\addplot [thick, color=yellow]
coordinates {
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)};

\addplot [blue,
          point meta={sqrt(\thisrowno{2}^2+\thisrowno{3}^2)},
          quiver={u=\thisrowno{2},
                  v=\thisrowno{3},
                  scale arrows=2.0,
                  every arrow/.append style={%
         -{Latex[scale={max(0.3,\pgfplotspointmetatransformed/1000)}]}}},
                  ] table {dat/ins/hdmopt_stochiso.mean_pstd.init.quiver.dat};



\nextgroupplot
\addplot graphics [xmin=0.0, xmax=3.0, ymin=0.0, ymax=1.0] {{img/ins/hdmopt_stochiso.mean_pstd.opt.vort}.png};

\addplot [forget plot]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thin, red!40!white!, dashed, forget plot]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)
(  3.00000000,   0.00000000)
(  3.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=blue]
coordinates {
(  0.00000000,   1.00000000)
(  0.00000000,   0.50000000)};

\addplot [thick, color=black]
coordinates {
(  0.00000000,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [thick, color=red]
coordinates {
(  1.00000000,   0.50000000)
(  1.00000000,   0.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  1.00000000,   0.00000000)
(  8.00000000,   0.00000000)};

\addplot [thick, color=yellow]
coordinates {
(  8.00000000,   0.00000000)
(  8.00000000,   1.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  8.00000000,   1.00000000)
(  0.00000000,   1.00000000)};

\addplot [blue,
          point meta={sqrt(\thisrowno{2}^2+\thisrowno{3}^2)},
          quiver={u=\thisrowno{2},
                  v=\thisrowno{3},
                  scale arrows=0.5,
                  every arrow/.append style={%
         -{Latex[scale={max(0.2,\pgfplotspointmetatransformed/1000)}]}}},
                  ] table {dat/ins/hdmopt_stochiso.mean_pstd.opt.quiver.dat};


\end{groupplot}
\end{tikzpicture}


==> tikz/ins/lspg_hdm-queries-vs-majit.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1, 
    horizontal sep=2.4cm
  },
  width=7.5cm,
  height=5.5cm,
  xmin=0, xmax=8,
  ymin=1e0, ymax=1e4,
  ymode=log]

\nextgroupplot[xlabel={Major iterations}, ylabel={Primal HDM evaluations}]
\addplot [blue, dashed, thick, mark=square*, mark size=2, mark options={solid}]  table[x index=0, y index=15, select coords between index={0}{6}] {dat/ins/hdmopt_stoch_aniso_kouri14.dat}; \label{line:ins:kouri14}
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=15] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat}; \label{line:ins:romopt-iog}

\nextgroupplot[xlabel={Major iterations}, ylabel={Adjoint HDM evaluations}]
\addplot [blue, dashed, thick, mark=square*, mark size=2, mark options={solid}]  table[x index=0, y index=16, select coords between index={0}{6}] {dat/ins/hdmopt_stoch_aniso_kouri14.dat};
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=16] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat};

\end{groupplot}
\end{tikzpicture}


==> tikz/ins/lspg_obj-vs-cost.tikz <==
\def\optimObjIns{7.353521063821857329e-01}
\def\nNewtHdm{5} % number Newton evaluations
\def\costHdmEval{1.0/\nNewtHdm}
\def\nQuadIso{65} % number of quadrature points in isotropic SG

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2.4cm
    },
    xmin=1,
    xmax=1e4,
    xlabel={Cost},
    xmode=log, ymode=log,
    width=7.5cm,
    height=5.5cm
]

\nextgroupplot[ymin=5e-7, ymax=1.2, ylabel={$|\obj(\dparamvar) - \obj(\dparamvar^*)|$}]
\addplot [red, solid, thick]  table[x expr=\costHdmEval*(\nNewtHdm+1)*\nQuadIso*(1+\coordindex), y expr=abs(\thisrowno{1}-\optimObjIns), select coords between index={3}{54}] {dat/ins/hdmopt_stochiso.hist.dat}; \label{line:ins:stochiso}
\addplot [blue, dashed, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={1}]  table[x expr=\costHdmEval*(\nNewtHdm*\thisrowno{15}+\thisrowno{16}), y expr=abs(\thisrowno{1}-\optimObjIns), select coords between index={0}{6}] {dat/ins/hdmopt_stoch_aniso_kouri14.dat};
\addplot [black, solid, thick, mark=x, mark size=2, mark options={solid}, mark repeat={1}]  table[x expr=\costHdmEval*(\nNewtHdm*\thisrowno{15}+\thisrowno{16})+0*\costHdmEval*(\nNewtHdm*\thisrowno{17}+\thisrowno{18}), y expr=abs(\thisrowno{1}-\optimObjIns)] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat}; \label{line:ins:romopt-iog-cost-infty}
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={1}]  table[x expr=\costHdmEval*(\nNewtHdm*\thisrowno{15}+\thisrowno{16})+0.01*\costHdmEval*(\nNewtHdm*\thisrowno{17}+\thisrowno{18}), y expr=abs(\thisrowno{1}-\optimObjIns)] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat}; \label{line:ins:romopt-iog-cost-2}
\addplot [black, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={1}]  table[x expr=\costHdmEval*(\nNewtHdm*\thisrowno{15}+\thisrowno{16})+0.1*\costHdmEval*(\nNewtHdm*\thisrowno{17}+\thisrowno{18}), y expr=abs(\thisrowno{1}-\optimObjIns)] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat}; \label{line:ins:romopt-iog-cost-1}
\addplot [black, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={1}]  table[x expr=\costHdmEval*(\nNewtHdm*\thisrowno{15}+\thisrowno{16})+\costHdmEval*(\nNewtHdm*\thisrowno{17}+\thisrowno{18}), y expr=abs(\thisrowno{1}-\optimObjIns)] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat}; \label{line:ins:romopt-iog-cost-0}

\nextgroupplot[ymin=1e-4, ymax=10, ylabel={$\norm{\nabla \obj(\dparamvar)}$}]
\addplot [red, solid, thick]  table[x expr=\costHdmEval*(\nNewtHdm+1)*\nQuadIso*(1+\coordindex), y index=2, select coords between index={3}{57}] {dat/ins/hdmopt_stochiso.hist.dat};
\addplot [blue, dashed, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={1}]  table[x expr=\costHdmEval*(\nNewtHdm*\thisrowno{15}+\thisrowno{16}), y index=5, select coords between index={0}{6}] {dat/ins/hdmopt_stoch_aniso_kouri14.dat};
\addplot [black, solid, thick, mark=x, mark size=2, mark options={solid}, mark repeat={1}]  table[x expr=\costHdmEval*(\nNewtHdm*\thisrowno{15}+\thisrowno{16})+0*\costHdmEval*(\nNewtHdm*\thisrowno{17}+\thisrowno{18}), y index=5] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat};
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={1}]  table[x expr=\costHdmEval*(\nNewtHdm*\thisrowno{15}+\thisrowno{16})+0.01*\costHdmEval*(\nNewtHdm*\thisrowno{17}+\thisrowno{18}), y index=5] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat};
\addplot [black, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={1}]  table[x expr=\costHdmEval*(\nNewtHdm*\thisrowno{15}+\thisrowno{16})+0.1*\costHdmEval*(\nNewtHdm*\thisrowno{17}+\thisrowno{18}), y index=5] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat};
\addplot [black, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={1}]  table[x expr=\costHdmEval*(\nNewtHdm*\thisrowno{15}+\thisrowno{16})+\costHdmEval*(\nNewtHdm*\thisrowno{17}+\thisrowno{18}), y index=5] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat};

\end{groupplot}
\end{tikzpicture}


==> tikz/ins/lspg_rom-queries-vs-majit.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.5cm,
        vertical sep=1.25cm
    },
    width=7.5cm,
    height=5.5cm,
]

\nextgroupplot[xmin=0, xmax=8, ymode=log,
               ylabel={Primal ROM evaluations}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=17] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat};

\nextgroupplot[ybar, fill, ymin=0, ymax=350]
\addplot[ybar, fill]  table[x index=0, y index=1] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.glob.dat};

\nextgroupplot[xmin=0, xmax=8, ymode=log,
               xlabel={Major iterations},
               ylabel={Adjoint ROM evaluations}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=18] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.dat};

\nextgroupplot[ymin=0, ymax=350, xlabel={ROM dimension ($\kU$)}]
\addplot[ybar, fill]  table[x index=0, y index=3] {dat/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.glob.dat};
\end{groupplot}
\end{tikzpicture}


==> tikz/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.sg.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.25cm
    },
    axis equal image,
    width=0.32\textwidth
]

\nextgroupplot[xlabel={$\ibm_1$}, ylabel={$\ibm_2$},
               xmin=0, xmax=5, ymin=0, ymax=5,
               xtick={1, 2, 3, 4, 5}, ytick={1, 2, 3, 4, 5}]
\input{tikz/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.sg.iter00.idxset.tikz}

\nextgroupplot[xlabel={$\ibm_1$},
               xmin=0, xmax=5, ymin=0, ymax=5,
               xtick={1, 2, 3, 4, 5}, ytick={1, 2, 3, 4, 5}]
\input{tikz/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.sg.iter03.idxset.tikz}

\nextgroupplot[xlabel={$\ibm_1$},
               xmin=0, xmax=5, ymin=0, ymax=5,
               xtick={1, 2, 3, 4, 5}, ytick={1, 2, 3, 4, 5}]
\input{tikz/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.sg.iter05.idxset.tikz}

\nextgroupplot[xlabel={$\ibm_1$},
               xmin=0, xmax=5, ymin=0, ymax=5,
               xtick={1, 2, 3, 4, 5}, ytick={1, 2, 3, 4, 5}]
\input{tikz/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.sg.iter06.idxset.tikz}


\nextgroupplot[xlabel={$\ybm_1$}, ylabel={$\ybm_2$}]
\input{tikz/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.sg.iter00.nodeset.tikz}

\nextgroupplot[xlabel={$\ybm_1$}]
\input{tikz/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.sg.iter03.nodeset.tikz}

\nextgroupplot[xlabel={$\ybm_1$}]
\input{tikz/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.sg.iter05.nodeset.tikz}

\nextgroupplot[xlabel={$\ybm_1$}]
\input{tikz/ins/romopt_aniso_iog_prim-sens-dual_ctr-tcg.sg.iter06.nodeset.tikz}

\end{groupplot}
\end{tikzpicture}

